A remarkable long-term light curve, and deep, low-state spectroscopy: Swift & XMM-Newton monitoring of the NLS1 galaxy Mkn 335

The Narrow-line Seyfert 1 galaxy (NLS1) Mkn 335 is remarkable because it has repeatedly shown deep, long X-ray low-states which show pronounced spectral structure. It has become one of the prototype AGN in deep minimum X-ray states. Here we report on the continuation of our ongoing monitoring campaign with Swift and the examination of the low state X-ray spectra based on a 200 ks triggered observation with XMM in June 2009. Swift has continuously monitored Mkn 335 since May 2007 typically on a monthly basis. This is one of the longest simultaneous UV/X-ray light curves so far obtained for an active galactic nucleus (AGN). Mkn 335 has shown strong X-ray variability even on time scales of hours. In the UV, it turns out to be one of the most variable among NLS1s. Long-term Swift monitoring allow us to examine correlations between the UV, X-rays and X-ray hardness ratios. We find no significant correlation or lag between the UV and X-ray variability; however, we do find distinct trends in the behavior of the hardness ratio variability. The hardness ratio and count rate are correlated in the low-flux state, but no correlation is seen in the high-state. The X-ray low-state spectra of the 2007 and 2009 XMM observations display significant spectral variability. We fit the X-ray spectra with a suite of phenomenological models in order to characterize the data. The broad band CCD spectrum can be fitted equally well with partial absorption and blurred reflection models. These more complicated models are explored in further detail in upcoming work.

==> (inline-0) <==
\begin{deluxetable}{cccccrrrrrrr}
\tabletypesize{\tiny}
\tablecaption{\swift~ Observation log of Mkn 335
\label{swift_log}}
\tablewidth{0pt}
\tablehead{
\colhead{ObsID} &
\colhead{Segment} &
 \colhead{T-start\tablenotemark{1}} & 
\colhead{T-stop\tablenotemark{1}} 
& \colhead{MJD\tablenotemark{2}} 
& \colhead{$\rm T_{\rm XRT}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm V}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm B}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm U}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm UVW1}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm UVM2}$\tablenotemark{3}} 
& \colhead{$\rm T_{\rm UVW2}$\tablenotemark{3}} 
} 
\startdata
35755 & 001 & 2007-05-17 00:32 & 2007-05-17 05:37 & 54237.128 &   4859 &  401 &  401 &  401 &  800 & 1082 & 1603 \\ 
      & 002 & 2007-05-25 00:01 & 2007-05-25 19:23 & 54245.406 &   8084 &  658 &  658 &  658 & 1323 & 1677 & 2648 \\ 
      & 003 & 2007-06-28 00:01 & 2007-06-28 14:37 & 54279.073 &   2932 &  273 &  273 &  273 &  545 &  677 & 1092 \\ 
      & 004 & 2007-06-30 00:13 & 2007-06-30 14:52 & 54281.314 &   2837 &  230 &  230 &  230 &  461 &  615 &  921 \\ 
      & 005 & 2007-07-02 14:47 & 2007-07-02 21:18 & 54283.751 &   2979 &  245 &  245 &  245 &  490 &  614 &  983 \\ 
      & 008 & 2007-09-19 00:05 & 2007-09-19 11:24 & 54362.219 &   1389 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 009 & 2007-09-25 00:55 & 2007-09-25 05:51 & 54368.141 &   2050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 010 & 2007-10-04 00:01 & 2007-10-04 03:13 & 54377.068 &   1401 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\	
      & 011 & 2007-10-07 14:56 & 2007-10-07 23:13 & 54380.795 &   3326 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 012 & 2007-10-08 15:02 & 2007-10-08 23:19 & 54381.799 &   3314 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 013 & 2007-10-09 05:32 & 2007-10-09 21:44 & 54382.569 &   4869 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 014 & 2007-10-10 05:33 & 2007-10-10 21:46 & 54383.569 &   3583 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 015 & 2007-10-11 01:05 & 2007-10-11 23:36 & 54384.514 &   3898 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 016 & 2007-10-12 05:51 & 2007-10-13 22:10 & 54386.084 &   9173 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 017 & 2007-10-17 00:01 & 2007-10-17 09:27 & 54390.198 &   3518 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 018 & 2007-10-18 01:20 & 2007-10-18 14:21 & 54391.327 &   4531 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 019 & 2007-10-19 04:51 & 2007-10-20 19:20 & 54393.000 &  12332 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 020 & 2007-10-21 03:25 & 2007-10-22 14:41 & 54394.899 &   2719 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 021 & 2007-10-31 12:47 & 2007-10-31 24:00 & 54404.766 &   2020 &   170 &  171 &  171 &  431 &  204 &  682 \\ 
      & 022 & 2007-12-05 01:19 & 2007-12-05 07:59 & 54439.194 &   5032 &   412 &  412 &  412 &  826 & 1136 & 1650 \\ 
      & 023 & 2007-12-12 11:55 & 2007-12-12 13:48 & 54446.536 &   1952 &   160 &  160 &  160 &  320 &  439 &  643 \\
      & 024 & 2007-12-19 20:29 & 2001-12-19 22:13 & 54453.890 &   1883 &   150 &  150 &  150 &  300 &  410 &  601 \\
      & 025 & 2007-12-26 13:08 & 2007-12-26 15:00 & 54460.586 &   1846 &   151 &  151 &  151 &  302 &  412 &  605 \\
      & 026 & 2008-01-02 07:17 & 2008-01-02 12:06 & 54467.404 &   2700 &   222 &  222 &  222 &  442 &  535 &  887 \\
      & 027 & 2008-01-09 20:51 & 2008-01-09 24:00 & 54474.935 &   2143 &   175 &  175 &  175 &  350 &  468 &  702 \\
90006 & 001 & 2008-06-01 13:54 & 2008-01-01 15:49 & 54618.619 &   2108 &   171 &  171 &  171 &  342 &  492 &  685 \\
      & 002 & 2008-06-08 00:35 & 2008-06-08 03:58 & 54625.095 &   2185 &   187 &  187 &  187 &  375 &  421 &  751 \\
      & 003 & 2008-06-15 00:48 & 2008-06-15 02:45 & 54632.074 &   2323 &   200 &  200 &  200 &  401 &  447 &  803 \\
      & 004 & 2008-06-22 00:17 & 2008-06-22 22:59 & 54639.484 &   8104 &   675 &  675 &  675 & 1352 & 1708 & 2707 \\
      & 005 & 2008-06-29 13:45 & 2008-06-29 17:16 & 54646.645 &	  2376 &   192 &  192 &  192 &  385 &  524 &  771 \\
      & 006 & 2008-07-05 23:43 & 2008-07-06 01:43 & 54653.030 &   2153 &   110 &  210 &  210 &  421 &  296 &  838 \\
      & 007 & 2008-07-13 21:41 & 2008-07-13 23:31 & 54660.909 &   1201 &   102 &  102 &  102 &  204 &  240 &  409 \\
      & 008 & 2008-07-20 01:34 & 2008-07-20 06:21 & 54667.165 &   1546 &    56 &  169 &  169 &  340 &  118 &  629 \\
      & 009 & 2008-07-27 08:26 & 2008-07-27 10:17 & 54674.390 &   1795 &   159 &  171 &  171 &  342 &  209 &  685 \\
      & 010 & 2008-08-03 12:13 & 2008-08-03 13:49 & 54681.542 &   2043 &   169 &  171 &  171 &  342 &  451 &  681 \\
      & 011 & 2008-08-10 13:03 & 2008-08-10 16:29 & 54688.615 &   1928 &   131 &  182 &  182 &  366 &  390 &  703 \\
      & 012 & 2008-08-17 21:45 & 2008-08-18 02:50 & 54696.012 &   2237 &   187 &  187 &  187 &  375 &  462 &  751 \\
      & 013 & 2008-08-24 07:45 & 2008-08-24 11:09 & 54702.394 &   2076 &   187 &  187 &  187 &  375 &  302 &  751 \\
      & 014 & 2008-08-31 17:58 & 2008-08-31 23:04 & 54709.855 &   2598 &   206 &  214 &  214 &  428 &  518 &  857 \\
      & 015 & 2008-09-07 10:45 & 2008-09-07 14:04 & 54716.517 &   2066 &   146 &  215 &  222 &  444 &  382 &  586 \\
      & 016 & 2008-09-14 19:41 & 2008-09-14 21:32 & 54723.859 &   1755 &   151 &  151 &  151 &  303 &  345 &  606 \\
      & 017 & 2008-09-21 15:37 & 2008-09-21 20:35 & 54730.754 &   2335 &   194 &  194 &  194 &  389 &  507 &  779 \\
      & 018 & 2008-09-28 14:10 & 2008-09-28 16:04 & 54737.630 &   2085 &   176 &  176 &  176 &  352 &  439 &  704 \\
      & 019 & 2008-10-05 07:02 & 2008-10-05 08:34 & 54744.325 &   1370 &   117 &  117 &  177 &  234 &  273 &  468 \\
      & 020 & 2008-10-12 04:28 & 2008-10-12 07:53 & 54751.258 &   2464 &   202 &  202 &  202 &  405 &  559 &  810 \\
      & 021 & 2008-10-19 16:29 & 2008-10-19 18:32 & 54758.729 &   2431 &   205 &  205 &  205 &  411 &  518 &  822 \\
      & 022 & 2008-10-26 17:28 & 2008-10-26 20:50 & 54765.798 &   1802 &   117 &  187 &  187 &  375 &  215 &  641 \\
      & 024 & 2008-11-05 16:29 & 2008-11-05 18:22 & 54775.726 &   1880 &   156 &  156 &  156 &  312 &  440 &  626 \\
      & 025 & 2008-11-09 00:38 & 2008-11-09 02:34 & 54779.066 &   2267 &   186 &  186 &  186 &  372 &  535 &  744 \\
      & 026 & 2008-11-16 01:25 & 2008-11-16 06:25 & 54786.163 &   2443 &   209 &  209 &  209 &  418 &  480 &  838 \\
      & 028 & 2008-11-26 02:10 & 2008-11-26 05:32 & 54796.161 &   2078 &   172 &  173 &  173 &  346 &  434 &  692 \\
      & 029 & 2008-11-30 01:04 & 2008-11-30 04:32 & 54800.114 &   1952 &   153 &  153 &  153 &  306 &  483 &  614 \\
      & 030 & 2008-12-09 13:12 & 2008-12-09 15:08 & 54809.591 &   1947 &   160 &  160 &  160 &  322 &  442 &  645 \\
      & 031 & 2008-12-16 04:10 & 2008-12-16 07:37 & 54816.246 &   2406 &   202 &  202 &  202 &  405 &  506 &  810 \\
      & 033 & 2008-12-24 02:15 & 2008-12-24 12:02 & 54824.298 &   1951 &   160 &  160 &  160 &  320 &  404 &  641 \\
      & 034 & 2008-12-28 16:34 & 2008-12-29 10:19 & 54829.060 &   3010 &   206 &  246 &  246 &  494 &  328 &  990 \\
      & 035 & 2009-01-05 20:30 & 2009-01-05 24:00 & 54836.927 &   2002 &   168 &  168 &  168 &  336 &  429 &  673 \\
      & 036 & 2009-01-11 05:09 & 2009-01-11 08:34 & 54842.286 &   2341 &   192 &  192 &  192 &  385 &  528 &  770 \\
      & 037 & 2009-01-18 18:31 & 2009-01-18 22:02 & 54849.845 &   2641 &   212 &  212 &  212 &  425 &  638 &  850 \\
      & 038 & 2009-01-25 11:15 & 2009-01-25 21:04 & 54856.673 &   1721 &   148 &  148 &  148 &  297 &  302 &  594 \\
      & 039 & 2009-02-01 21:34 & 2009-02-02 04:01 & 54864.033 &   1130 &    23 &  132 &  132 &  265 &  \nodata & 492 \\
      & 040 & 2009-05-23 08:21 & 2009-05-23 10:13 & 54974.387 &   1434 & \nodata & \nodata & \nodata & \nodata & 1419 & \nodata  \\
      & 041 & 2009-05-30 20:17 & 2009-05-30 20:35 & 54981.852 &   1014 & \nodata & \nodata & \nodata & \nodata & \nodata & 1007  \\
      & 042 & 2009-06-03 01:13 & 2009-06-03 01:29 & 54985.051 &    933 & \nodata & \nodata & \nodata & \nodata & \nodata &  931 \\
      & 043 & 2009-06-07 00:03 & 2009-06-07 00:19 & 54989.008 &    858 & \nodata & \nodata & \nodata & \nodata & \nodata & 1014 \\
      & 045 & 2009-06-12 05:29 & 2009-06-12 05:46 & 54994.235 &    973 & \nodata & \nodata & \nodata & \nodata & \nodata &  979 \\
      & 046 & 2009-06-14 21:46 & 2009-06-14 23:35 & 54996.945 &   1505 & \nodata & \nodata & \nodata & \nodata & \nodata & 1506 \\
      & 047 & 2009-06-19 01:06 & 2009-06-19 02:52 & 55001.083 &   1843 & \nodata & \nodata & \nodata & \nodata & \nodata & 1819  \\
      & 048 & 2009-06-27 05:22 & 2009-06-27 07:06 & 55009.260 &    952 & \nodata & \nodata & \nodata & \nodata & \nodata &  903 \\
      & 049 & 2009-07-05 22:01 & 2009-07-05 22:20 & 55017.924 &   1090 & \nodata & \nodata & \nodata & \nodata & \nodata & 1084  \\
      & 050 & 2009-07-12 05:05 & 2009-07-12 05:22 & 55024.218 &    967 & \nodata & \nodata & \nodata & \nodata & \nodata &  968 \\
      & 051 & 2009-07-21 01:10 & 2009-07-21 01:28 & 55033.055 &   1049 & \nodata & \nodata & \nodata & \nodata & \nodata & 1054  \\
      & 052 & 2009-07-29 00:20 & 2009-07-29 03:48 & 55041.086 &   2099 & \nodata & \nodata & \nodata & \nodata & \nodata & 2091  \\
      & 053 & 2009-08-06 12:10 & 2009-08-06 14:08 & 55049.548 &   2236 & \nodata & \nodata & \nodata & \nodata & \nodata & 2221  \\
      & 054 & 2009-08-14 01:39 & 2009-08-14 03:34 & 55057.109 &   1291 & \nodata & \nodata & \nodata & \nodata & \nodata & 1277  \\
      & 055 & 2009-08-22 21:36 & 2009-08-22 23:44 & 55065.944 &   2063 & \nodata & \nodata & \nodata & \nodata & \nodata & 2046  \\
      & 056 & 2009-08-30 00:03 & 2009-08-30 05:06 & 55073.110 &   3243 & \nodata & \nodata & \nodata & \nodata & \nodata & 3467  \\
      & 057 & 2009-09-08 15:19 & 2009-09-08 18:42 & 55082.709 &   2218 & \nodata & \nodata & \nodata & \nodata & \nodata & 2201  \\
      & 058 & 2009-09-15 02:55 & 2009-09-15 04:45 & 55089.160 &   1893 & \nodata & \nodata & \nodata & \nodata & \nodata & 1888  \\
      & 059 & 2009-09-23 19:40 & 2009-09-23 23:05 & 55097.891 &   1959 & \nodata & \nodata & \nodata & \nodata & \nodata & 1937  \\
      & 060 & 2009-10-02 01:13 & 2009-10-01 03:07 & 55106.091 &   1930 & \nodata & \nodata & \nodata & \nodata & \nodata & 1922  \\
      & 061 & 2009-10-09 18:20 & 2009-10-09 20:13 & 55113.803 &   2109 & \nodata & \nodata & \nodata & \nodata & \nodata & 2089  \\
      & 062 & 2009-10-17 04:18 & 2009-10-17 06:10 & 55121.218 &   1899 & 161 & 161 & 161 & 323 & 396 & 645  \\
      & 063 & 2009-10-25 23:05 & 2009-10-26 00:49 & 55129.998 &    565 & \nodata & 86 & 86 & 313 & \nodata & 73  \\
      & 064 & 2009-11-02 02:35 & 2009-11-02 04:26 & 55137.146 &   1800 &  146 & 146 & 146 & 293 & 428 & 586 \\
      & 065 & 2009-11-10 00:23 & 2009-11-10 02:03 & 55145.051 &   2108 &   95 & 210 & 210 & 421 & 279 & 837 \\
      & 066 & 2009-11-18 10:43 & 2009-11-18 15:27 & 55153.545 &   2010 &  160 & 160 & 160 & 320 & 471 & 640 \\
      & 067 & 2009-11-25 11:15 & 2009-11-25 13:07 & 55160.508 &   1949 &  161 & 161 & 161 & 322 & 429 & 645 \\
      & 068 & 2009-12-04 21:40 & 2009-12-04 05:47 & 55170.072 &   2455 &  \nodata & \nodata & \nodata & \nodata & 1735 & 690 \\
      & 069 & 2009-12-11 23:56 & 2009-12-12 10:05 & 55177.208 &   1799 &  \nodata & \nodata & \nodata & \nodata & \nodata &  2044 \\
      & 070 & 2009-12-20 00:41 & 2009-12-20 12:28 & 55185.274 &   2198 &  \nodata & \nodata & \nodata & \nodata & \nodata &  2186 \\
      & 071 & 2009-12-28 01:25 & 2009-12-28 03:23 & 55193.100 &   2049 &  \nodata & \nodata & \nodata & \nodata & \nodata &  2038 \\
      & 072 & 2010-01-05 21:32 & 2010-01-05 23:25 & 55201.937 &   1956 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1949 \\
      & 073 & 2010-01-13 00:01 & 2010-01-13 12:57 & 55209.270 &   2619 &  \nodata & \nodata & \nodata & \nodata & \nodata &  3036 \\
      & 074 & 2010-01-25 21:41 & 2010-01-25 23:37 & 55221.944 &   2218 &  \nodata & \nodata & \nodata & \nodata & \nodata &  2200 \\
      & 075 & 2010-01-29 22:08 & 2010-01-30 09:38 & 55226.162 &   2622 &  \nodata & \nodata & \nodata & \nodata & \nodata &  2596 \\
      & 076 & 2010-02-06 03:36 & 2010-02-06 05:24 & 55233.188 &   1907 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1914 \\
35755 & 029 & 2010-05-21 02:12 & 2010-05-21 02:32 & 55337.098 &   1140 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1149 \\      
      & 030 & 2010-06-14 08:59 & 2010-06-14 09:20 & 55361.382 &   1206 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1203 \\
      & 031 & 2010-07-16 01:01 & 2010-07-16 02:48 & 55393.080 &   1209 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1209 \\
      & 033 & 2010-08-10 12:57 & 2010-08-10 14:46 & 55418.577 &   1279 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1279 \\
      & 035 & 2010-09-14 16:03 & 2010-09-14 16:22 & 55453.676 &   1082 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1082 \\
      & 036 & 2010-10-04 09:43 & 2010-10-04 10:05 & 55473.413 &   1257 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1251 \\
      & 037 & 2010-11-01 21:53 & 2010-11-01 22:15 & 55501.920 &   1343 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1339 \\
      & 038 & 2010-11-29 01:34 & 2010-11-29 01:58 & 55529.074 &   1362 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1361 \\
      & 040 & 2010-12-31 15:46 & 2010-12-31 16:07 & 55561.665 &   1263 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1266 \\
      & 042 & 2011-01-24 22:43 & 2011-01-24 23:01 & 55585.953 &   1065 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1049 \\
      & 044 & 2011-05-20 18:12 & 2011-05-20 18:31 & 55701.765 &   1097 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1102 \\
      & 045 & 2011-06-17 01:31 & 2011-06-17 01:48 & 55729.069 &    977 &  \nodata & \nodata & \nodata & \nodata & \nodata &   983 \\
      & 046 & 2011-07-15 23:05 & 2011-07-15 23:22 & 55757.968 &    982 &  \nodata & \nodata & \nodata & \nodata & \nodata &   987 \\
      & 047 & 2011-08-12 15:48 & 2011-08-12 20:23 & 55785.754 &   1096 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1088 \\
      & 048 & 2011-08-14 22:15 & 2011-08-14 23:42 & 55787.957 &   1962 &      132 &    133  &     133 &     619 &     383 &   530 \\
      & 049 & 2011-08-15 03:24 & 2011-08-15 06:22 & 55788.230 &   2943 &  \nodata & \nodata & \nodata & \nodata & \nodata &  2908 \\
      & 050 & 2011-08-20 21-19 & 2011-08-20 21:34 & 55793.894 &    859 &  \nodata & \nodata & \nodata & \nodata & \nodata &   856 \\
      & 051 & 2011-08-24 10:22 & 2011-08-24 13:44 & 55797.502 &    767 &  \nodata & \nodata & \nodata & \nodata & \nodata &   790 \\
      & 052 & 2011-08-28 13:34 & 2011-08-28 13:50 & 55801.571 &   1006 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1001 \\
      & 053 & 2011-09-01 03:06 & 2011-09-01 22:14 & 55805.135 &   1094 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1083 \\
      & 054 & 2011-09-05 15:50 & 2011-09-05 16:08 & 55809.666 &   1025 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1025 \\
      & 055 & 2011-09-09 05:12 & 2011-09-09 15:10 & 55813.425 &   1058 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1085 \\
      & 056 & 2011-09-17 15.39 & 2011-09-17 15:52 & 55821.657 &    731 &       61 &      61 &      61 &     122 &     185 &   243 \\
      & 057 & 2011-09-22 00:03 & 2011-09-22 06:37 & 55826.139 &   1140 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1202 \\
      & 058 & 2011-09-25 00:10 & 2011-09-25 00:26 & 55829.012 &    934 &  \nodata & \nodata & \nodata & \nodata & \nodata &   944 \\
      & 059 & 2011-09-30 06:45 & 2011-09-30 07:05 & 55834.288 &   1145 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1159 \\
      & 060 & 2011-10-03 00:39 & 2011-10-03 00:59 & 55837.034 &   1215 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1201 \\ 
      & 061 & 2011-10-07 07:21 & 2011-10-07 07:37 & 55841.312 &    896 &  \nodata & \nodata & \nodata & \nodata & \nodata &   907 \\
      & 062 & 2011-10-15 04:32 & 2011-10-15 06:36 & 55849.235 &    849 &  \nodata & \nodata & \nodata & \nodata & \nodata &   840 \\
      & 063 & 2011-10-19 10:05 & 2011-10-19 10:20 & 55853.425 &    867 &  \nodata & \nodata & \nodata & \nodata & \nodata &   862 \\
      & 064 & 2011-10-23 19:55 & 2011-10-23 20:04 & 55857.833 &    535 &  \nodata & \nodata & \nodata & \nodata & \nodata &   550 \\
      & 065 & 2011-10-27 12:05 & 2011-10-27 12:24 & 55861.510 &   1015 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1090 \\
      & 066 & 2011-10-31 22:16 & 2011-10-31 22:33 & 55865.934 &    974 &  \nodata & \nodata & \nodata & \nodata & \nodata &   969 \\
      & 067 & 2011-11-04 22:33 & 2011-11-04 22:50 & 55869.945 &   1016 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1012 \\
      & 068 & 2011-11-12 16:43 & 2011-11-12 17:00 & 55877.702 &    984 &  \nodata & \nodata & \nodata & \nodata & \nodata &   989 \\
      & 069 & 2011-11-16 13:42 & 2011-11-16 14:05 & 55881.579 &   1256 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1328 \\
      & 070 & 2011-11-20 15:17 & 2011-11-20 17:01 & 55885.673 &   1033 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1029 \\
      & 071 & 2011-11-24 19:07 & 2011-11-24 19:24 & 55889.802 &   1001 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1011 \\
      & 072 & 2011-11-28 11:24 & 2011-11-28 11:41 & 55893.481 &    989 &  \nodata & \nodata & \nodata & \nodata & \nodata &   977 \\
      & 073 & 2011-12-02 03:18 & 2011-12-02 03:35 & 55897.144 &    989 &  \nodata & \nodata & \nodata & \nodata & \nodata &   984 \\
      & 074 & 2011-12-06 13:26 & 2011-12-06 15:15 & 55901.598 &   1351 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1336 \\
      & 076 & 2011-12-14 02:45 & 2011-12-14 03:02 & 55909.121 &    976 &  \nodata & \nodata & \nodata & \nodata & \nodata &   973 \\
      & 077 & 2011-12-18 02:56 & 2011-12-18 07:49 & 55913.224 &    807 &  \nodata & \nodata & \nodata & \nodata & \nodata &   812 \\
      & 078 & 2011-12-23 00:03 & 2011-12-23 02:14 & 55918.048 &   1091 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1310 \\
      & 079 & 2011-12-26 11:45 & 2011-12-26 12:01 & 55921.495 &    939 &  \nodata & \nodata & \nodata & \nodata & \nodata &   945 \\
      & 080 & 2011-12-30 11:51 & 2011-12-30 13:34 & 55925.530 &   1091 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1076 \\
      & 081 & 2012-01-03 12:30 & 2012-01-03 17:24 & 55929.623 &   1226 &  \nodata & \nodata & \nodata & \nodata & \nodata &   243 \\
      & 082 & 2012-01-07 20:37 & 2012-01-07 20:54 & 55933.864 &    996 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1002 \\
      & 083 & 2012-01-11 04:53 & 2012-01-11 05:10 & 55937.209 &    999 &  \nodata & \nodata & \nodata & \nodata & \nodata &   999 \\
      & 084 & 2012-01-12 07:45 & 2012-01-12 08:03 & 55938.329 &   1029 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1033 \\
      & 085 & 2012-01-13 03:03 & 2012-01-13 03:18 & 55939.132 &    844 &  \nodata & \nodata & \nodata & \nodata & \nodata &   852 \\
      & 086 & 2012-01-14 01:28 & 2012-01-14 01:45 & 55940.067 &    969 &  \nodata & \nodata & \nodata & \nodata & \nodata &   973 \\
      & 087 & 2012-01-15 04:45 & 2012-01-15 05:02 & 55941.204 &    976 &  \nodata & \nodata & \nodata & \nodata & \nodata &   985 \\
      & 088 & 2012-01-16 03:12 & 2012-01-16 03:29 & 55942.139 &    976 &  \nodata & \nodata & \nodata & \nodata & \nodata &   973 \\
      & 090 & 2012-01-18 22:43 & 2012-01-18 23:01 & 55944.953 &   1036 &  \nodata & \nodata & \nodata & \nodata & \nodata &  1042 \\
      & 091 & 2012-01-19 19:28 & 2012-01-19 19:45 & 55945.817 &    967 &  \nodata & \nodata & \nodata & \nodata & \nodata &   974 \\
\enddata

\tablenotetext{1}{Start and End times are given in UT}
\tablenotetext{2}{The MJD marks the middle of the observation}
\tablenotetext{3}{Observing time given in s}
\end{deluxetable}

\begin{deluxetable}{lccrcc}
\tabletypesize{\tiny}
\tablecaption{\xmm~ Observation log of  Mkn 335
\label{xmm_log}}
\tablewidth{0pt}
\tablehead{
\colhead{Filter/Detector} &
 \colhead{T-start\tablenotemark{1}} & 
 \colhead{T-end\tablenotemark{1}} & 
\colhead{T-exp\tablenotemark{2}} 
& \colhead{Mag\tablenotemark{3}} 
& \colhead{2007 Mag\tablenotemark{4}} 
} 
\startdata
pn    & 2009-06-11 07:39 & 2009-06-12 19:54 & 114784 & \\
MOS-1 & 2009-06-11 07:16 & 2009-06-12 19:57 & 131920 & \\
MOS-2 & 2009-06-11 07:17 & 2009-06-12 19:57 & 131972 & \\
pn    & 2009-06-13 07:31 & 2009-06-14 05:56 &  80344 & \\
MOS-1 & 2009-06-13 07:08 & 2009-06-14 06:00 &  82257 & \\
MOS-2 & 2009-06-13 07:08 & 2009-06-14 06:00 &  82249 & \\
OM V  & 2009-06-11 07:25 & 2009-06-11 08:38 & 4400 & 14.47\plm0.01 \\
OM U  & 2009-06-11 08:43 & 2009-06-11 09:57 & 4400 & 13.65\plm0.01 & 13.36\plm0.01 \\
OM B  & 2009-06-11 10:02 & 2009-06-11 11:15 & 4400 & 14.73\plm0.01 & 14.50\plm0.01 \\
OM W1 & 2009-06-11 11:20 & 2009-06-11 12:34 & 4400 & 13.34\plm0.01 & 13.09\plm0.01 \\
OM W1 & 2009-06-11 12:39 & 2009-06-11 13:52 & 4400 & 13.34\plm0.01 \\
OM W1 & 2009-06-11 14:26 & 2009-06-11 15:41 & 4400 & 13.34\plm0.01 \\
OM M2 & 2009-06-11 15:46 & 2009-06-11 16:59 & 4400 & 13.37\plm0.01 & 13.14\plm0.01 \\
OM M2 & 2009-06-11 17:04 & 2009-06-11 18:17 & 4400 & 13.39\plm0.01 \\
OM M2 & 2009-06-11 18:22 & 2009-06-11 19:36 & 4400 & 13.40\plm0.01 \\
ON M2 & 2009-06-11 20:59 & 2009-06-11 22:13 & 4400 & 13.21\plm0.01 \\
OM W2 & 2009-06-11 22:18 & 2009-06-11 23:31 & 4400 & 13.48\plm0.01 & 13.22\plm0.01 \\
OM W2 & 2009-06-11 23:36 & 2009-06-12 00:50 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 00:55 & 2009-06-12 02:08 & 4400 & 13.49\plm0.02 \\
OM W2 & 2009-06-12 02:13 & 2009-06-12 03:27 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 03:32 & 2009-06-12 04:45 & 4400 & 13.47\plm0.01 \\
OM W2 & 2009-06-12 04:50 & 2009-06-12 06:03 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 06:09 & 2009-06-12 07:22 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 07:27 & 2009-06-12 08:40 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 08:45 & 2009-06-12 09:59 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 10:34 & 2009-06-12 11:47 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 11:52 & 2009-06-12 13:06 & 4400 & 13.46\plm0.01 \\
OM W2 & 2009-06-12 13:11 & 2009-06-12 14:24 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 14:29 & 2009-06-12 15:43 & 4400 & 13.46\plm0.01 \\
OM W2 & 2009-06-12 15:48 & 2009-06-12 17:01 & 4400 & 13.48\plm0.01 \\
OM W2 & 2009-06-12 17:06 & 2009-06-12 18:20 & 4400 & 13.45\plm0.01 \\
OM W2 & 2009-06-12 18:25 & 2009-06-12 19:30 & 3920 & 13.47\plm0.01 \\
OM V  & 2009-06-13 07:17 & 2009-06-13 08:30 & 4400 & 14.48\plm0.01 \\
OM U  & 2009-06-13 08:35 & 2009-06-13 09:48 & 4400 & 13.67\plm0.01 \\
OM B  & 2009-06-13 09:54 & 2009-06-13 11:07 & 4400 & 14.73\plm0.01 \\
OM W1 & 2009-06-13 11:12 & 2009-06-13 12:25 & 4400 & 13.35\plm0.01 \\
OM W1 & 2009-06-13 12:30 & 2009-06-13 13:44 & 4400 & 13.35\plm0.01 \\
OM M2 & 2009-06-13 14:19 & 2009-06-13 15:32 & 4400 & 13.43\plm0.01 \\
OM M2 & 2009-06-13 15:37 & 2009-06-13 16:50 & 4400 & 13.38\plm0.01 \\
OM M2 & 2009-06-13 16:56 & 2009-06-13 18:09 & 4400 & 13.40\plm0.01 \\
OM M2 & 2009-06-13 18:14 & 2009-06-13 19:28 & 4400 & 13.38\plm0.01 \\
OM M2 & 2009-06-13 19:33 & 2009-06-13 20:46 & 4400 & 13.37\plm0.01 \\
OM W2 & 2009-06-13 20:51 & 2009-06-13 22:41 & 4400 & 13:44\plm0.01 \\
OM W2 & 2009-06-13 22:10 & 2009-06-13 23:23 & 4400 & 13:43\plm0.01 \\
OM W2 & 2009-06-13 23:28 & 2009-06-14 00:42 & 4400 & 13:44\plm0.01 \\
OM W2 & 2009-06-14 00:47 & 2009-06-14 02:00 & 4400 & 13:46\plm0.01 \\
OM W2 & 2009-06-14 02:05 & 2009-06-14 03:18 & 4400 & 13:46\plm0.01 \\
OM W2 & 2009-06-14 03:23 & 2009-06-14 04:37 & 4400 & 13:47\plm0.01 \\
OM W2 & 2009-06-14 04:42 & 2009-06-14 05:33 & 3100 & 13:46\plm0.01 \\
\enddata

\tablenotetext{1}{Start and end times are given in UT}
\tablenotetext{2}{Exposure times given in s}
\tablenotetext{3}{Observed magnitudes not corrected for Galactic reddening at the
position of Mkn 335}
\tablenotetext{4}{The 2007 OM data are listed here as a comparison to the 2009 observations. For the exact observing time we refer to \citet{grupe08a}.
}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablecaption{\swift~XRT count rates and hardness ratios and UVOT Magnitudes 
of Mkn 335
\label{swift_results}}
\tablewidth{0pt}
\tablehead{
\colhead{ObsID}
& \colhead{Segment}
& \colhead{MJD}
& \colhead{XRT CR} 
& \colhead{XRT HR} 
& \colhead{V} 
& \colhead{B} 
& \colhead{U}  
& \colhead{UVW1} 
& \colhead{UVM2} 
& \colhead{UVW2}  
} 
\startdata
35755 & 001 & 54237.128 &  0.053\plm0.004 & $+$0.07\plm0.03 & 14.22\plm0.01 & 14.49\plm0.01 & 13.29\plm0.01 & 13.20\plm0.01 & 13.12\plm0.01 & 13.19\plm0.01 \\ 
      & 002 & 54245.406 &  0.144\plm0.004 & $+$0.06\plm0.03 & 14.19\plm0.01 & 14.42\plm0.01 & 13.20\plm0.01 & 13.08\plm0.01 & 12.95\plm0.01 & 13.01\plm0.01 \\ 
      & 003 & 54279.073 &  0.076\plm0.012 & $+$0.10\plm0.07 & 14.19\plm0.01 & 14.44\plm0.01 & 13.23\plm0.01 & 13.09\plm0.01 & 12.98\plm0.01 & 13.04\plm0.01 \\ 
      & 004 & 54281.314 &  0.082\plm0.006 & $+$0.04\plm0.07 & 14.15\plm0.01 & 14.41\plm0.01 & 13.22\plm0.01 & 13.10\plm0.01 & 12.97\plm0.01 & 13.04\plm0.01 \\ 
      & 005 & 54283.751 &  0.109\plm0.007 & $-$0.15\plm0.06 & 14.18\plm0.01 & 14.42\plm0.01 & 13.23\plm0.01 & 13.05\plm0.01 & 12.93\plm0.01 & 12.98\plm0.01 \\ 
      & 008 & 54362.219 &  0.420\plm0.020 & $-$0.15\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 009 & 54368.141 &  0.634\plm0.021 & $-$0.07\plm0.03 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 010 & 54377.068 &  0.154\plm0.011 & $+$0.25\plm0.07 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   
      & 011 & 54380.795 &  0.324\plm0.011 & $-$0.05\plm0.03 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 012 & 54381.799 &  0.137\plm0.007 & $+$0.05\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 013 & 54382.569 &  0.380\plm0.010 & $-$0.01\plm0.03 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 014 & 54383.569 &  0.232\plm0.009 & $+$0.03\plm0.04 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 015 & 54384.514 &  0.451\plm0.013 & $-$0.12\plm0.03 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 016 & 54386.084 &  0.494\plm0.009 & $+$0.01\plm0.02 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 017 & 54390.198 &  0.885\plm0.025 & $-$0.01\plm0.02 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
      & 018 & 54391.327 &  1.277\plm0.020 & $-$0.01\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 019 & 54393.000 &  0.881\plm0.020 & $-$0.03\plm0.01 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 020 & 54394.899 &  1.109\plm0.025 & $-$0.07\plm0.02 &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
      & 021 & 54404.766 &  0.978\plm0.032 & $-$0.12\plm0.03 & 14.16\plm0.02 & 14.38\plm0.01 & 13.20\plm0.01 & 13.01\plm0.01 & 12.93\plm0.01 & 12.93\plm0.01 \\ 
      & 022 & 54439.194 &  0.754\plm0.015 & $-$0.03\plm0.02 & 14.10\plm0.01 & 14.35\plm0.01 & 13.10\plm0.01 & 12.93\plm0.01 & 12.79\plm0.01 & 12.81\plm0.01 \\ 
      & 023 & 54446.536 &  0.652\plm0.023 & $-$0.03\plm0.03 & 14.12\plm0.02 & 14.31\plm0.01 & 13.11\plm0.01 & 12.94\plm0.01 & 12.77\plm0.01 & 12.81\plm0.01 \\
      & 024 & 54453.890 &  0.298\plm0.013 & $-$0.05\plm0.05 & 14.14\plm0.02 & 14.35\plm0.01 & 13.14\plm0.01 & 12.98\plm0.01 & 12.87\plm0.01 & 12.92\plm0.01 \\
      & 025 & 54460.586 &  0.253\plm0.012 & $-$0.06\plm0.05 & 14.19\plm0.02 & 14.40\plm0.01 & 13.15\plm0.01 & 13.02\plm0.01 & 12.90\plm0.01 & 12.94\plm0.01 \\
      & 026 & 54467.404 &  0.925\plm0.024 & $-$0.10\plm0.02 & 14.16\plm0.01 & 14.39\plm0.01 & 13.19\plm0.01 & 13.01\plm0.01 & 12.87\plm0.01 & 12.91\plm0.01 \\
      & 027 & 54474.935 &  0.534\plm0.018 & $-$0.01\plm0.03 & 14.13\plm0.01 & 14.37\plm0.01 & 13.18\plm0.01 & 13.10\plm0.01 & 12.88\plm0.01 & 12.92\plm0.01 \\
90006 & 001 & 54618.619 &  0.503\plm0.026 & $+$0.01\plm0.03 & 14.33\plm0.02 & 14.46\plm0.01 & 13.27\plm0.01 & 13.11\plm0.01 & 13.00\plm0.01 & 13.05\plm0.01 \\
      & 002 & 54625.095 &  0.892\plm0.028 & $-$0.10\plm0.02 & 14.20\plm0.02 & 14.48\plm0.01 & 13.24\plm0.01 & 13.06\plm0.01 & 12.93\plm0.01 & 12.97\plm0.01 \\
      & 003 & 54632.074 &  1.058\plm0.033 & $+$0.02\plm0.02 & 14.20\plm0.01 & 14.45\plm0.01 & 13.27\plm0.01 & 13.11\plm0.01 & 12.97\plm0.01 & 13.01\plm0.01 \\
      & 004 & 54639.484 &  1.121\plm0.015 & $-$0.06\plm0.01 & 14.21\plm0.01 & 14.44\plm0.01 & 13.23\plm0.01 & 13.06\plm0.01 & 12.92\plm0.01 & 12.96\plm0.01 \\
      & 005 & 54646.645 &  0.382\plm0.013 & $-$0.08\plm0.03 & 14.26\plm0.02 & 14.45\plm0.01 & 13.25\plm0.01 & 13.11\plm0.01 & 12.97\plm0.01 & 13.03\plm0.01 \\
      & 006 & 54653.030 &  0.800\plm0.025 & $-$0.00\plm0.03 & 14.18\plm0.02 & 14.43\plm0.01 & 13.21\plm0.01 & 13.03\plm0.01 & 12.89\plm0.01 & 12.93\plm0.01 \\
      & 007 & 54660.909 &  1.093\plm0.040 & $-$0.04\plm0.03 & 14.22\plm0.02 & 14.44\plm0.01 & 13.25\plm0.01 & 13.07\plm0.01 & 12.91\plm0.01 & 12.94\plm0.01 \\
      & 008 & 54667.165 &  1.000\plm0.043 & $-$0.04\plm0.03 & 14.23\plm0.03 & 14.43\plm0.01 & 13.25\plm0.01 & 13.06\plm0.01 & 12.95\plm0.02 & 12.99\plm0.01 \\
      & 009 & 54674.390 &  1.206\plm0.034 & $-$0.09\plm0.03 & 14.22\plm0.02 & 14.47\plm0.01 & 13.26\plm0.01 & 13.09\plm0.01 & 12.95\plm0.01 & 12.98\plm0.01 \\
      & 010 & 54681.542 &  1.078\plm0.028 & $+$0.04\plm0.02 & 14.16\plm0.02 & 14.40\plm0.01 & 13.16\plm0.01 & 13.00\plm0.01 & 12.83\plm0.01 & 12.87\plm0.01 \\
      & 011 & 54688.615 &  1.138\plm0.030 & $-$0.11\plm0.02 & 14.17\plm0.02 & 14.42\plm0.01 & 13.19\plm0.01 & 13.04\plm0.01 & 12.91\plm0.01 & 12.92\plm0.01 \\
      & 012 & 54696.012 &  0.781\plm0.025 & $-$0.03\plm0.03 & 14.21\plm0.01 & 14.45\plm0.01 & 13.26\plm0.01 & 13.12\plm0.01 & 12.99\plm0.01 & 13.04\plm0.01 \\
      & 013 & 54702.394 &  1.315\plm0.037 & $+$0.01\plm0.03 & 14.21\plm0.01 & 14.44\plm0.01 & 13.27\plm0.01 & 13.03\plm0.01 & 13.05\plm0.01 & 13.04\plm0.01 \\
      & 014 & 54709.855 &  0.502\plm0.017 & $+$0.02\plm0.03 & 14.31\plm0.01 & 14.56\plm0.01 & 13.41\plm0.01 & 13.31\plm0.01 & 13.24\plm0.01 & 13.31\plm0.01 \\
      & 015 & 54716.517 &  0.348\plm0.014 & $+$0.02\plm0.04 & 14.33\plm0.02 & 14.57\plm0.01 & 13.39\plm0.01 & 13.27\plm0.01 & 13.18\plm0.01 & 13.24\plm0.01 \\
      & 016 & 54723.859 &  0.532\plm0.019 & $-$0.04\plm0.03 & 14.24\plm0.02 & 14.50\plm0.01 & 13.33\plm0.01 & 13.19\plm0.01 & 13.08\plm0.01 & 13.12\plm0.01 \\
      & 017 & 54730.754 &  0.809\plm0.027 & $-$0.06\plm0.03 & 14.28\plm0.02 & 14.51\plm0.01 & 13.32\plm0.01 & 13.19\plm0.01 & 13.06\plm0.01 & 13.12\plm0.01 \\
      & 018 & 54737.630 &  0.605\plm0.024 & $+$0.02\plm0.03 & 14.24\plm0.02 & 14.53\plm0.01 & 13.37\plm0.01 & 13.27\plm0.01 & 13.15\plm0.01 & 13.22\plm0.01 \\
      & 019 & 54744.325 &  0.907\plm0.032 & $-$0.04\plm0.03 & 14.29\plm0.02 & 14.58\plm0.01 & 13.36\plm0.01 & 13.26\plm0.01 & 13.12\plm0.01 & 13.18\plm0.01 \\
      & 020 & 54751.258 &  0.493\plm0.015 & $+$0.02\plm0.03 & 14.29\plm0.01 & 14.55\plm0.01 & 13.39\plm0.01 & 13.23\plm0.01 & 13.11\plm0.01 & 13.18\plm0.01 \\
      & 021 & 54758.729 &  0.758\plm0.023 & $-$0.14\plm0.03 & 14.34\plm0.02 & 14.54\plm0.01 & 13.40\plm0.01 & 13.23\plm0.01 & 13.10\plm0.01 & 13.15\plm0.01 \\
      & 022 & 54765.798 &  0.514\plm0.018 & $-$0.02\plm0.03 & 14.22\plm0.02 & 14.48\plm0.01 & 13.30\plm0.01 & 13.23\plm0.01 & 12.98\plm0.01 & 13.07\plm0.01 \\
      & 024 & 54775.726 &  1.041\plm0.029 & $-$0.06\plm0.03 & 14.20\plm0.02 & 14.46\plm0.01 & 13.29\plm0.01 & 13.07\plm0.01 & 12.96\plm0.01 & 13.01\plm0.01 \\
      & 025 & 54779.066 &  1.141\plm0.028 & $-$0.09\plm0.02 & 14.19\plm0.01 & 14.46\plm0.01 & 13.29\plm0.01 & 13.08\plm0.01 & 12.97\plm0.01 & 13.07\plm0.01 \\
      & 026 & 54786.163 &  1.042\plm0.026 & $-$0.06\plm0.02 & 14.20\plm0.01 & 14.44\plm0.01 & 13.23\plm0.01 & 13.08\plm0.01 & 12.94\plm0.01 & 13.01\plm0.01 \\
      & 028 & 54796.161 &  0.474\plm0.017 & $-$0.00\plm0.03 & 14.18\plm0.02 & 14.46\plm0.01 & 13.29\plm0.01 & 13.10\plm0.01 & 12.97\plm0.01 & 13.04\plm0.01 \\
      & 029 & 54800.114 &  1.110\plm0.031 & $-$0.08\plm0.03 & 14.25\plm0.02 & 14.44\plm0.01 & 13.25\plm0.01 & 13.07\plm0.01 & 12.93\plm0.01 & 12.98\plm0.01 \\
      & 030 & 54809.591 &  0.868\plm0.027 & $-$0.01\plm0.03 & 14.29\plm0.02 & 14.44\plm0.01 & 13.24\plm0.01 & 13.07\plm0.01 & 12.94\plm0.01 & 12.99\plm0.01 \\
      & 031 & 54816.246 &  0.432\plm0.018 & $+$0.01\plm0.04 & 14.26\plm0.01 & 14.51\plm0.01 & 13.35\plm0.01 & 13.13\plm0.01 & 13.04\plm0.01 & 13.10\plm0.01 \\
      & 033 & 54824.298 &  0.925\plm0.029 & $-$0.05\plm0.03 & 14.24\plm0.02 & 14.48\plm0.01 & 13.26\plm0.01 & 13.08\plm0.01 & 12.93\plm0.01 & 12.98\plm0.01 \\
      & 034 & 54829.060 &  0.863\plm0.022 & $+$0.02\plm0.02 & 14.25\plm0.01 & 14.50\plm0.01 & 13.29\plm0.01 & 13.12\plm0.01 & 12.98\plm0.01 & 13.04\plm0.01 \\
      & 035 & 54836.927 &  0.689\plm0.024 & $+$0.03\plm0.03 & 14.23\plm0.02 & 14.51\plm0.01 & 13.30\plm0.01 & 13.13\plm0.01 & 12.98\plm0.01 & 13.04\plm0.01 \\
      & 036 & 54842.286 &  1.521\plm0.040 & $-$0.02\plm0.02 & 14.19\plm0.01 & 14.44\plm0.01 & 13.22\plm0.01 & 13.05\plm0.01 & 12.88\plm0.01 & 12.92\plm0.01 \\
      & 037 & 54849.845 &  1.543\plm0.047 & $-$0.05\plm0.02 & 14.22\plm0.01 & 14.44\plm0.01 & 13.23\plm0.01 & 13.03\plm0.01 & 12.86\plm0.01 & 12.88\plm0.01 \\
      & 038 & 54856.673 &  0.389\plm0.017 & $-$0.03\plm0.04 & 14.19\plm0.02 & 14.45\plm0.01 & 13.22\plm0.01 & 13.06\plm0.01 & 12.92\plm0.01 & 12.98\plm0.01 \\
      & 039 & 54864.033 &  0.860\plm0.034 & $+$0.03\plm0.03 & 14.14\plm0.04 & 14.51\plm0.01 & 13.22\plm0.01 & 13.11\plm0.01 &  \nodata & 13.05\plm0.01 \\
      & 040 & 54974.387 &  0.434\plm0.025 & $+$0.01\plm0.05 &\nodata & \nodata & \nodata & \nodata & 13.06\plm0.01 & \nodata  \\
      & 041 & 54981.852 &  0.171\plm0.015 & $+$0.11\plm0.09 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.24\plm0.01  \\
      & 042 & 54985.051 &  0.111\plm0.011 & $+$0.13\plm0.09 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.28\plm0.01 \\
      & 043 & 54989.008 &  0.125\plm0.013 & $+$0.08\plm0.10 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.25\plm0.01 \\
      & 045 & 54994.235 &  0.171\plm0.015 & $+$0.02\plm0.09 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.28\plm0.01 \\
      & 046 & 54996.945 &  0.361\plm0.016 & $+$0.09\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.22\plm0.01 \\
      & 047 & 55001.083 &  0.303\plm0.014 & $+$0.03\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.10\plm0.01 \\
      & 048 & 55009.260 &  0.362\plm0.021 & $+$0.10\plm0.06 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.26\plm0.01 \\
      & 049 & 55017.924 &  0.552\plm0.027 & $+$0.01\plm0.04 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.20\plm0.01 \\
      & 050 & 55024.218 &  0.412\plm0.022 & $+$0.12\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.19\plm0.01 \\
      & 051 & 55033.055 &  0.225\plm0.025 & $+$0.04\plm0.10 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.19\plm0.01 \\
      & 052 & 55041.086 &  0.180\plm0.010 & $+$0.13\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.14\plm0.01 \\
      & 053 & 55049.548 &  0.123\plm0.008 & $+$0.17\plm0.06 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.24\plm0.01 \\
      & 054 & 55057.109 &  0.098\plm0.009 & $+$0.12\plm0.09 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.19\plm0.01 \\
      & 055 & 55065.944 &  0.197\plm0.012 & $+$0.09\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.04\plm0.01 \\
      & 056 & 55073.110 &  0.155\plm0.008 & $+$0.06\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.12\plm0.01 \\
      & 057 & 55082.709 &  0.203\plm0.010 & $+$0.20\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 12.99\plm0.01 \\
      & 058 & 55089.160 &  0.392\plm0.019 & $-$0.10\plm0.05 &\nodata & \nodata & \nodata & \nodata & \nodata & 12.90\plm0.01 \\
      & 059 & 55097.891 &  0.052\plm0.019 & $-$0.06\plm0.04 &\nodata & \nodata & \nodata & \nodata & \nodata & 12.92\plm0.01 \\
      & 060 & 55106.091 &  0.130\plm0.010 & $+$0.23\plm0.07 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.05\plm0.01 \\
      & 061 & 55113.803 &  0.118\plm0.008 & $+$0.34\plm0.06 &\nodata & \nodata & \nodata & \nodata & \nodata & 13.14\plm0.01 \\
      & 062 & 55121.218 &  0.082\plm0.009 & $+$0.26\plm0.10 & 14.33\plm0.02 & 14.55\plm0.01 & 13.34\plm0.01 & 13.25\plm0.01 & 13.15\plm0.01 & 13.22\plm0.01 \\
      & 063 & 55129.998 &  0.144\plm0.017 & $+$0.07\plm0.11 &\nodata & 14.47\plm0.01 & 13.29\plm0.01 & 13.10\plm0.01 & \nodata & 13.10\plm0.01  \\
      & 064 & 55137.146 &  0.133\plm0.009 & $+$0.22\plm0.07 & 14.25\plm0.02 & 14.51\plm0.01 & 13.26\plm0.01 & 13.15\plm0.01 & 13.04\plm0.01 & 13.08\plm0.01 \\
      & 065 & 55145.051 &  0.076\plm0.007 & $+$0.09\plm0.08 & 14.20\plm0.02 & 14.47\plm0.01 & 13.27\plm0.01 & 13.08\plm0.01 & 12.98\plm0.01 & 13.04\plm0.01 \\
      & 066 & 55153.545 &  0.105\plm0.008 & $+$0.29\plm0.07 & 14.30\plm0.02 & 14.51\plm0.01 & 13.30\plm0.01 & 13.12\plm0.01 & 13.01\plm0.01 & 13.04\plm0.01 \\
      & 067 & 55160.508 &  0.438\plm0.017 & $-$0.03\plm0.04 & 14.18\plm0.02 & 14.42\plm0.01 & 13.17\plm0.01 & 12.99\plm0.01 & 12.82\plm0.01 & 12.85\plm0.01 \\
      & 068 & 55170.072 &  0.082\plm0.006 & $+$0.18\plm0.07 & \nodata & \nodata & \nodata & \nodata & 12.83\plm0.01 & 12.97\plm0.01 \\
      & 069 & 55177.208 &  0.143\plm0.010 & $+$0.11\plm0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.97\plm0.01 \\
      & 070 & 55185.274 &  0.189\plm0.014 & $+$0.12\plm0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.93\plm0.01 \\
      & 071 & 55193.100 &  0.121\plm0.010 & $+$0.20\plm0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.05\plm0.01 \\
      & 072 & 55201.937 &  0.291\plm0.015 & $+$0.05\plm0.05 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.07\plm0.01 \\
      & 073 & 55209.270 &  0.477\plm0.015 & $+$0.06\plm0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.21\plm0.01 \\
      & 074 & 55221.944 &  0.232\plm0.011 & $+$0.08\plm0.05 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.31\plm0.01 \\
      & 075 & 55226.162 &  0.436\plm0.014 & $-$0.01\plm0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.26\plm0.01 \\
      & 076 & 55233.188 &  0.512\plm0.021 & $-$0.02\plm0.04 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.16\plm0.01 \\
35755 & 029 & 55337.098 &  0.121\plm0.011 & $+$0.05\plm0.09 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.14\plm0.01 \\           
      & 030 & 55361.381 &  0.158\plm0.012 & $+$0.19\plm0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.19\plm0.01 \\
      & 031 & 55393.080 &  0.402\plm0.020 & $+$0.05\plm0.05 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.29\plm0.01 \\
      & 033 & 55418.577 &  0.186\plm0.013 & $+$0.15\plm0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.25\plm0.01 \\
      & 035 & 55453.676 &  0.228\plm0.016 & $+$0.11\plm0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.53\plm0.01 \\
      & 036 & 55473.413 &  0.330\plm0.018 & $-$0.02\plm0.05 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.23\plm0.01 \\ 
      & 037 & 55501.920 &  0.734\plm0.028 & $-$0.15\plm0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.07\plm0.01 \\
      & 038 & 55529.074 &  0.135\plm0.011 & $+$0.15\plm0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.94\plm0.01 \\
      & 040 & 55561.665 &  0.478\plm0.021 & $-$0.16\plm0.04 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.74\plm0.01 \\
      & 042 & 55585.953 &  0.140\plm0.012 & $+$0.04\plm0.09 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.91\plm0.01 \\
      & 044 & 55701.765 &  0.085\plm0.010 & $+$0.01\plm0.10 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.92\plm0.01 \\
      & 045 & 55729.069 &  0.191\plm0.015 & $-$0.02\plm0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.69\plm0.01 \\
      & 046 & 55757.968 &  0.094\plm0.010 & $+$0.18\plm0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.03\plm0.01 \\
      & 047 & 55785.754 &  0.058\plm0.008 & $-$0.12\plm0.13 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.03\plm0.01 \\
      & 048 & 55787.957 &  0.084\plm0.008 & $+$0.08\plm0.09 & 14.32\plm0.02 & 14.51\plm0.01 & 13.31\plm0.01 & 13.17\plm0.01 & 13.03\plm0.01 & 13.05\plm0.01 \\
      & 049 & 55788.203 &  0.095\plm0.006 & $-$0.09\plm0.06 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.07\plm0.01 \\
      & 050 & 55793.894 &  0.128\plm0.014 & $+$0.13\plm0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.09\plm0.01 \\
      & 051 & 55797.502 &  0.066\plm0.010 & $+$0.32\plm0.15 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.14\plm0.01 \\
      & 052 & 55801.571 &  0.042\plm0.010 & $-$0.19\plm0.20 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.20\plm0.01 \\    
      & 053 & 55805.135 &  0.062\plm0.010 & $+$0.27\plm0.13 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.18\plm0.01 \\ 
      & 054 & 55809.666 &  0.098\plm0.011 & $+$0.33\plm0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.26\plm0.01 \\
      & 055 & 55813.425 &  0.067\plm0.009 & $-$0.23\plm0.13 & \nodata & \nodata & \nodata & \nodata & \nodata &  13.63\plm0.01 \\
      & 056 & 55821.657 &  0.076\plm0.011 & $+$0.12\plm0.14 & 14.38\plm0.03 & 14.61\plm0.02 & 13.42\plm0.01 & 13.34\plm0.01 & 13.19\plm0.02 & 13.26\plm0.01   \\
      & 057 & 55826.139 &  0.083\plm0.009 & $+$0.01\plm0.11 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.21\plm0.01 \\
      & 058 & 55829.012 &  0.194\plm0.015 & $+$0.06\plm0.08 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.21\plm0.01 \\
      & 059 & 55834.288 &  0.079\plm0.009 & $+$0.09\plm0.11 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.24\plm0.01 \\
      & 060 & 55837.034 &  0.081\plm0.009 & $+$0.27\plm0.10 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.21\plm0.01 \\ 
      & 061 & 55841.312 &  0.057\plm0.011 & $-$0.14\plm0.18 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.24\plm0.01 \\
      & 062 & 55849.235 &  0.052\plm0.013 & $+$0.07\plm0.21 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.16\plm0.01 \\
      & 063 & 55853.425 &  0.058\plm0.009 & $-$0.22\plm0.15 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.04\plm0.03 \\
      & 064 & 55857.833 &  0.099\plm0.015 & $+$0.07\plm0.14 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.99\plm0.01 \\
      & 065 & 55861.510 &  0.134\plm0.012 & $+$0.19\plm0.09 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.01\plm0.01 \\
      & 066 & 55865.934 &  0.460\plm0.025 & $-$0.13\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.09\plm0.03 \\
      & 067 & 55869.945 &  0.321\plm0.019 & $-$0.10\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.91\plm0.01 \\
      & 068 & 55877.702 &  0.132\plm0.012 & $-$0.01\plm0.09 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.89\plm0.02 \\
      & 069 & 55881.578 &  0.436\plm0.019 & $-$0.07\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.90\plm0.02 \\
      & 070 & 55885.673 &  0.961\plm0.038 & $-$0.05\plm0.03 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.89\plm0.02 \\
      & 071 & 55889.802 &  0.347\plm0.020 & $-$0.04\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.88\plm0.02 \\
      & 072 & 55893.481 &  0.493\plm0.024 & $-$0.13\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.96\plm0.02 \\
      & 073 & 55897.144 &  0.555\plm0.026 & $-$0.00\plm0.04 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.93\plm0.02 \\   
      & 074 & 55901.598 &  0.595\plm0.025 & $-$0.09\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.99\plm0.02 \\
      & 076 & 55909.121 &  0.192\plm0.015 & $-$0.17\plm0.07 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.24\plm0.02 \\
      & 077 & 55913.224 &  0.207\plm0.020 & $-$0.17\plm0.09 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.06\plm0.03 \\
      & 078 & 55918.048 &  0.130\plm0.013 & $-$0.10\plm0.10 &  \nodata & \nodata & \nodata & \nodata & \nodata &  13.07\plm0.03 \\
      & 079 & 55921.495 &  0.797\plm0.036 & $-$0.16\plm0.04 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.93\plm0.03 \\
      & 080 & 55925.530 &  0.301\plm0.018 & $+$0.07\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.86\plm0.03 \\
      & 081 & 55929.623 &  1.283\plm0.047 & $-$0.06\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.89\plm0.03 \\
      & 082 & 55933.864 &  0.477\plm0.024 & $-$0.17\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.91\plm0.03 \\
      & 083 & 55937.209 &  0.692\plm0.033 & $-$0.14\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.78\plm0.03 \\
      & 084 & 55938.329 &  0.344\plm0.020 & $-$0.05\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.77\plm0.03 \\
      & 085 & 55939.132 &  0.306\plm0.025 & $-$0.14\plm0.08 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.79\plm0.03 \\
      & 086 & 55940.067 &  0.283\plm0.018 & $-$0.21\plm0.06 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.78\plm0.03 \\
      & 087 & 55941.204 &  0.373\plm0.021 & $-$0.18\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.77\plm0.03 \\
      & 088 & 55942.139 &  1.024\plm0.040 & $-$0.20\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.74\plm0.03 \\ 
      & 090 & 55944.953 &  0.690\plm0.032 & $-$0.18\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.67\plm0.03 \\
      & 091 & 55945.817 &  1.213\plm0.044 & $-$0.11\plm0.05 &  \nodata & \nodata & \nodata & \nodata & \nodata &  12.70\plm0.03 \\
\enddata
\tablenotetext{1}{Magnitude corrected for reddening with $E_{\rm B-V}$=0.037 given by
\citet{sfd98}. The errors given in this table are statistical errors}
\end{deluxetable}

\begin{deluxetable}{llcccccccc}
\tabletypesize{\tiny}
\tablecaption{Results of the spectral fits to the 'faint' and 'bright' state
\xmm\ pn data 
 of Mkn 335 during the first and second orbit.
\label{xmm_spec_analysis}}
\tablewidth{0pt}
\tablehead{
 \colhead{Spectrum\tablenotemark{1}} &
 \colhead{Model\tablenotemark{2}} &
 \colhead{$\alpha_{\rm X,soft}$} & 
 \colhead{$E_{\rm break}$} & 
 \colhead{$\alpha_{\rm X,hard}$} 
& \colhead{$T_{\rm BB}$\tablenotemark{3}}
& \colhead{$N_{\rm H,pc}$\tablenotemark{4}}
& \colhead{$f_{\rm pc}$}
& \colhead{log($\xi$)\tablenotemark{5}}
& \colhead{$\chi^2/\nu$}
} 
\startdata
(I) & powl & 1.36\plm0.01 & --- & --- &  --- & --- & --- & --- & 4071/117 \\
& bknpo & 1.74\plm0.02 & 1.27\plm0.03 & 0.52\plm0.02 &  --- & --- & --- & ---  & 198/115 \\
& bb + po & --- & --- & 0.52\plm0.02 & 99\plm2 & --- & --- & --- & 209/115 \\
& zpcfabs * po & 1.65\plm0.01 & --- & --- & --- & 5.1\plm0.2 & 0.78\plm0.01 & --- & 516/115 \\
& zpcfabs * (bb + po) & --- & --- & 0.77$^{+0.06}_{-0.12}$ & 97\plm2 & 3.7\plm1.0 & 0.33$^{+0.05}_{-0.13}$ & --- & 191/113 \\
& zxipcf * po & 1.18\plm0.01 & --- & --- & --- & 5.75\plm0.30 & 1.00\tablenotemark{6} & 2.24\plm0.02 & 255/114 \\
& zxipcf * (bb+po) & --- & --- & 0.92$^{+0.05}_{-0.10}$ & 110$^{+3}_{-5}$ & 10.5\plm1.5 & 0.51$^{+0.05}_{-0.09}$ &
1.91$^{+0.05}_{-0.08}$ & 154/112 \\
& & \\
(II) & powl & 1.55\plm0.01 & --- & --- & --- &  --- & --- & --- & 6749/135 \\
& bknpo & 1.86\plm0.01 & 1.34\plm0.02 & 0.73\plm0.02 & --- & --- & --- & --- & 338/133 \\
& bb + po & ---        & --- & 0.75\plm0.01 & 97\plm2 & --- & --- & --- & 511/133 \\
& zpcfabs * po & 1.79\plm0.01 & --- & --- & --- & 5.5\plm0.2 & 0.76\plm0.01 & --- & 838/133 \\
& zpcfabs * (bb +po) & --- & --- & 1.11$^{+0.04}_{-0.08}$ & 94\plm1 & 5.3$^{+0.6}_{-0.5}$ & 0.43$^{+0.03}_{-0.08}$ & --- & 429/131 \\
& zxipcf * po & 1.35\plm0.01 & --- & --- & --- & 5.95\plm0.20 & 1.00\tablenotemark{6} & 2.30\plm0.02 & 439/132 \\
& zxipcf * (bb+po) & --- & --- & 1.12\plm0.02 & 106$^{+3}_{-2}$ & 13.1\plm1.2 & 0.51\tablenotemark{7} & 1.91\tablenotemark{7} & 245/132 \\ 
& & \\
(III) & zpcfabs * (bb + po) & --- & --- & 1.44\plm0.12 & 105$^{+7}_{-6}$ &
13.5$^{+1.1}_{-1.0}$ & 0.90\plm0.02 & --- & 136/87 \\
& zxipcf *(bb+po) & --- & --- & 0.94$^{+0.08}_{-0.09}$  & 113$^{+10}_{-8}$ & 22.4$^{+4.2}_{-1.6}$ & 0.87$^{+0.02}_{-0.03}$ 
& 2.06\plm0.05 & 132/86 \\
& & \\
&  &   &    &  \\
(I) + (II) &  \rb{zpcfabs * (bb + po)} & \rb{---} & \rb{---} & \rb{0.97\plm0.05} & \rb{95\plm3} & 5.6$^{+1.0}_{-0.7}$ & 0.31\plm0.04 & \rb{---} & \rb{647/246} \\ 
&   &   &   &     &      &  6.0$^{+0.6}_{-0.5}$ & 0.68\plm0.02 & 1.23$^{+0.11}_{-0.24}$ & \\
& \rb{zxipcf * (bb+po)}  &  \rb{---} & \rb{---} & \rb{1.17$^{+0.04}_{-0.03}$} & \rb{110\plm3} & 13.5\plm1.0 & 0.57\plm0.03 & 1.91$^{+0.02}_{-0.03}$ & \rb{406/244} \\ \\
& & & & & & 4.1\plm0.4 & 0.53\plm0.03 & \\ 
(I) + (II) + (III) & zpcfabs * (bb+po) & --- & --- & 1.04\plm0.05 & 96\plm3 & 5.3$^{+1.0}_{-0.7}$ & 0.37\plm0.04 & --- & 823/334 \\
& & & & & & 12.8\plm1.2 & 0.81\plm0.02 &  & \\
& & & & & & 6.0$^{+0.6}_{-0.5}$ & 0.68$^{+0.02}_{-0.01}$ & 1.23$^{+0.12}_{-0.21}$ \\ 
& zxipcf * (bb+po) & --- & --- & \rb{1.17$^{+0.04}_{-0.03}$} & \rb{110\plm3} & 13.5\plm1.0 & 0.57\plm0.03 & 1.91\plm0.03 & 535/329 \\
& & & & 1.00\plm0.01 & 114\plm1 & 22.3$^{+3.9}_{-1.5}$ & 0.88\plm0.02 & 2.05\plm0.05 & \\
\enddata
\tablenotetext{1}{Spectra: (I) 2009, Orbit 1, faint; (II)  2009, Orbit 2,
bright; (III) 2007}
\tablenotetext{2}{Spectra models: powl: single power law; bknpo: broken power law; bb: black body; 
zpcfabs: redshifted neutral partial covering absorber,
 zxipcf: ionized redshifted partial covering absorber; 
Note that all models are fitted with the absorption model wabs with the column density fixed to
the Galactic value of 3.96$\times 10^{20}$ cm$^{-2}$ taken from \citet{dic90}. For all models we excluded the energy ranges 0.45-0.6,
0.7-1.1, and 5.5-6.7 keV.}
\tablenotetext{3}{The black body temperature $T_{\rm BB}$  is given in units of eV.}
\tablenotetext{4}{The column density of the ionized partial covering absorber is given in unites of $10^{22}$ cm$^{-2}$.}
\tablenotetext{5}{The ionization parameter $\xi$ is given in units $10^{-5}$ W m, or ergs s$^{-1}$ cm. }
\tablenotetext{6}{The covering fraction of the ionized absorber pegged.}
\tablenotetext{7}{Covering fraction and ionization parameter fixed to the values of the low state. When left as free parameters log $\xi$ results in the
same value, but $f_{\rm pc}$ is not constrained.}
\end{deluxetable}
